On two-elementary K3 surfaces with finite automorphism group

We study complex algebraic K3 surfaces of Picard ranks 11,12, and 13 of finite automorphism group that admit a Jacobian elliptic fibration with a section of order two. We prove that the K3 surfaces admit a birational model isomorphic to a projective quartic hypersurface and construct geometrically the frames of all supported Jacobian elliptic fibrations. We determine the dual graphs of all smooth rational curves for these K3 surfaces, the polarizing divisors, and the embedding of the reducible fibers in each frame into the corresponding dual graph.

==> pic_rank_10.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node[fill=yellow, scale=2] (v0) at (0,0){};
%
\node[fill=black, scale=2] (a1) at ( -1,4){};
\node[fill=black, scale=2] (b1) at (-1,6){};
%
\node[fill=black, scale=2] (a2) at (-3,4){};
\node[fill=black, scale=2] (b2) at (-3,6){};
%
\node[fill=black, scale=2] (a3) at ( -5,4){};
\node[fill=black, scale=2] (b3) at (-5,6){};
%
\node[fill=black, scale=2] (a4) at (-7,4){};
\node[fill=black, scale=2] (b4) at (-7,6) {};
%
%
\node[fill=black, scale=2] (c1) at ( 1,4) {};
\node[fill=black, scale=2] (d1) at (1,6) {};
%
\node[fill=black, scale=2] (c2) at (3,4) {};
\node[fill=black, scale=2] (d2) at (3,6) {};
%
\node[fill=black, scale=2] (c3) at ( 5,4) {};
\node[fill=black, scale=2] (d3) at (5,6) {};
%
\node[fill=black, scale=2] (c4) at (7,4) {};
\node[fill=black, scale=2] (d4) at (7,6) {};
%
%
%
\node[fill=yellow, scale=2.] (u0) at (0,10){};
%
\draw[very thick, line width=2pt, double, double distance=3pt] 
(a1) -- (b1)
(a2) -- (b2)
(a3) -- (b3)
(a4) -- (b4)
(c1) -- (d1)
(c2) -- (d2)
(c3) -- (d3)
(c4) -- (d4);
%
\draw[very thick, line width=2pt] 
(a1) -- (v0)
(a2) -- (v0)
(a3) -- (v0)
(a4) -- (v0)
(c1) -- (v0)
(c2) -- (v0)
(c3) -- (v0)
(c4) -- (v0);
%
\draw[very thick, line width=2pt] 
(b1) -- (u0)
(b2) -- (u0)
(b3) -- (u0)
(b4) -- (u0)
(d1) -- (u0)
(d2) -- (u0)
(d3) -- (u0)
(d4) -- (u0);
%

%\draw[very thick, double, distance=8pt] 


==> pic_rank_11_0.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5) {$a_2$};
%
\node (vb1) at (-11,5) {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14) {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20) {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26) {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32) {$L_7$};
%
\node (vR4prim) at (3,38) {$R'_4$};
\node (vL4prim) at (-3,38) {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44) {$L'_5$};
%
\node (vR6prim) at (3,50) {$R'_6$};
\node (vL6prim) at (-3,50) {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56) {$L'_7$};
%
%
\node (va3) at (-8,23) {$a_3$};
\node (va1) at (8,23) {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7) {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16) {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18) {$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0)  [fill=magenta]  {$R_0$};
%
\node (va2) at (0,5)  [fill=magenta]  {$a_2$};
%
\node (vb1) at (-11,5) {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14)  [fill={rgb:magenta,4;yellow,2}] {$L_4$};
\node (vR4) at (-3,14)  [fill={rgb:magenta,4;yellow,2}]  {$R_4$};
%
\node (vR5) at (-3,20) [fill={rgb:magenta,4;yellow,1;green,1}]  {$R_5$};
\node (vL5) at (3,20)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_5$};

\node (vR6) at (-3,26)  [fill={rgb:magenta,4;green,1}]{$R_6$};
\node (vL6) at (3,26)   [fill={rgb:magenta,4;green,1}] {$L_6$};
%
\node (vR7) at (-3,32) [fill={rgb:magenta,4;yellow,1}]  {$R_7$};
\node (vL7) at (3,32) [fill={rgb:magenta,4;yellow,1}]   {$L_7$};
%
\node (vR4prim) at (3,38)  [fill=magenta]  {$R'_4$};
\node (vL4prim) at (-3,38)  [fill=magenta]  {$L'_4$};
%
%
\node (vR5prim) at (3,44) [fill={rgb:magenta,4;yellow,1}]  {$R'_5$};
\node (vL5prim) at (-3,44)  [fill={rgb:magenta,4;yellow,1}]  {$L'_5$};
%
\node (vR6prim) at (3,50)   [fill={rgb:magenta,4;blue,1}]  {$R'_6$};
\node (vL6prim) at (-3,50)   [fill={rgb:magenta,4;blue,1}]  {$L'_6$};
%
\node (vR7prim) at (3,56)  [fill={rgb:magenta,4;green,1}]  {$R'_7$};
\node (vL7prim) at (-3,56)  [fill={rgb:magenta,4;green,1}]  {$L'_7$};
%
%
\node (va3) at (-8,23) [fill=yellow]  {$a_3$};
\node (va1) at (8,23) [fill=yellow]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7) {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16) {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18) {$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2a.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)  [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14) {$L_4$};
\node (vR4) at (-3,14) [fill={rgb:magenta,4;blue,2}]  {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill=blue]  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill=blue]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=blue]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38)   [fill={rgb:magenta,4;green,1}] {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44)  [fill={rgb:magenta,4;yellow,1}] {$L'_5$};
%
\node (vR6prim) at (3,50)  {$R'_6$};
\node (vL6prim) at (-3,50)  [fill={rgb:magenta,4;yellow,1;green,1}] {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56)  [fill=magenta] {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=yellow]  {$a_3$};
\node (va1) at (8,23)  [fill=blue]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) [fill={rgb:magenta,4;green,1}] {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3)[fill={rgb:magenta,4;yellow,1}]  {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7)  [fill={rgb:magenta,4;yellow,1;green,1}] {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16)  [fill=magenta] {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18) {$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2b.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)  [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14) [fill=blue]  {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20)  [fill={rgb:magenta,4;blue,2}] {$R_5$};
\node (vL5) at (3,20)  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill=blue]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=blue]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38)   [fill={rgb:magenta,4;green,1}] {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44)  [fill={rgb:magenta,4;yellow,1}] {$L'_5$};
%
\node (vR6prim) at (3,50)  {$R'_6$};
\node (vL6prim) at (-3,50)  [fill={rgb:magenta,4;yellow,1;green,1}] {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56)  [fill=magenta] {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=yellow]  {$a_3$};
\node (va1) at (8,23)  [fill=blue]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7)  {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16)  {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18) [fill={rgb:magenta,4;green,1}] {$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3)  [fill={rgb:magenta,4;yellow,1}] {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7)  [fill={rgb:magenta,4;yellow,1;green,1}] {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22)  [fill=magenta] {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2c.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)  [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14) [fill=blue]  {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill=blue]   {$L_5$};

\node (vR6) at (-3,26)  [fill={rgb:magenta,4;blue,2}] {$R_6$};
\node (vL6) at (3,26) {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=blue]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38)   [fill={rgb:magenta,4;green,1}] {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44)  [fill={rgb:magenta,4;yellow,1}] {$L'_5$};
%
\node (vR6prim) at (3,50)  {$R'_6$};
\node (vL6prim) at (-3,50)  [fill={rgb:magenta,4;yellow,1;green,1}] {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56)  [fill=magenta] {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=yellow]  {$a_3$};
\node (va1) at (8,23)  [fill=blue]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7)  {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16)  {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18){$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7)  {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) [fill={rgb:magenta,4;green,1}]  {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) [fill={rgb:magenta,4;yellow,1}]  {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7){$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28)  [fill=magenta]  {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2d.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)  [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14) [fill=blue]  {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill=blue]   {$L_5$};

\node (vR6) at (-3,26){$R_6$};
\node (vL6) at (3,26) [fill=blue]  {$L_6$};
%
\node (vR7) at (-3,32)   [fill={rgb:magenta,4;blue,2}] {$R_7$};
\node (vL7) at (3,32)  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38)   [fill={rgb:magenta,4;green,1}] {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44)  [fill={rgb:magenta,4;yellow,1}] {$L'_5$};
%
\node (vR6prim) at (3,50)  {$R'_6$};
\node (vL6prim) at (-3,50)  [fill={rgb:magenta,4;yellow,1;green,1}] {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56)  [fill=magenta] {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=yellow]  {$a_3$};
\node (va1) at (8,23)  [fill=blue]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7)  {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16)  {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18){$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7)  {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24) {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7){$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) [fill={rgb:magenta,4;green,1}]  {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) [fill={rgb:magenta,4;yellow,1}]  {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34)  [fill=magenta]  {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2e.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)   [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14)  [fill={rgb:magenta,4;green,1}] {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill={rgb:magenta,4;yellow,1}]  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=magenta]  {$L_7$};
%
\node (vR4prim) at (3,38)   [fill={rgb:magenta,4;blue,2}]   {$R'_4$};
\node (vL4prim) at (-3,38) {$L'_4$};
%
%
\node (vR5prim) at (3,44) {$R'_5$};
\node (vL5prim) at (-3,44) [fill=blue]  {$L'_5$};
%
\node (vR6prim) at (3,50) {$R'_6$};
\node (vL6prim) at (-3,50) [fill=blue]  {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56) [fill=blue]  {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=blue] {$a_3$};
\node (va1) at (8,23)   [fill=yellow]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12) [fill={rgb:magenta,4;green,1}] {$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7) {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16) {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18) [fill={rgb:magenta,4;yellow,1}]  {$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) [fill=magenta]  {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2f.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)   [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14)  [fill={rgb:magenta,4;green,1}] {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill={rgb:magenta,4;yellow,1}]  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=magenta]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38) [fill=blue]   {$L'_4$};
%
%
\node (vR5prim) at (3,44)  [fill={rgb:magenta,4;blue,2}]   {$R'_5$};
\node (vL5prim) at (-3,44){$L'_5$};
%
\node (vR6prim) at (3,50) {$R'_6$};
\node (vL6prim) at (-3,50) [fill=blue]  {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56) [fill=blue]  {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=blue] {$a_3$};
\node (va1) at (8,23)   [fill=yellow]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12){$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3)  [fill={rgb:magenta,4;green,1}] {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7) {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16) {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18){$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) [fill={rgb:magenta,4;yellow,1}]   {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24)  {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) [fill=magenta]  {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2g.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%yellow
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)   [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14)  [fill={rgb:magenta,4;green,1}] {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill={rgb:magenta,4;yellow,1}]  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=magenta]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38) [fill=blue]   {$L'_4$};
%
%
\node (vR5prim) at (3,44)   {$R'_5$};
\node (vL5prim) at (-3,44)  [fill=blue] {$L'_5$};
%
\node (vR6prim) at (3,50)  [fill={rgb:magenta,4;blue,2}]  {$R'_6$};
\node (vL6prim) at (-3,50) {$L'_6$};
%
\node (vR7prim) at (3,56) {$R'_7$};
\node (vL7prim) at (-3,56) [fill=blue]  {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=blue] {$a_3$};
\node (va1) at (8,23)   [fill=yellow]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12){$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7)  [fill={rgb:magenta,4;green,1}]  {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16) {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18){$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7)  [fill={rgb:magenta,4;yellow,1}]   {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22) {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24)  {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7)  [fill={rgb:magenta,4;yellow,1;green,1}] {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28) {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) [fill=magenta]  {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34) {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_11_2h.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (vR0) at (0,0) {$R_0$};
%
\node (va2) at (0,5)  [fill=blue]  {$a_2$};
%
\node (vb1) at (-11,5)   [fill={rgb:magenta,4;blue,2}]   {$b_1$};
\node (vR13) at (11,5) {$R_{13}$};
%
\node (vL4) at (3,14)  [fill={rgb:magenta,4;green,1}] {$L_4$};
\node (vR4) at (-3,14) {$R_4$};
%
\node (vR5) at (-3,20) {$R_5$};
\node (vL5) at (3,20)  [fill={rgb:magenta,4;yellow,1}]  {$L_5$};

\node (vR6) at (-3,26) {$R_6$};
\node (vL6) at (3,26)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_6$};
%
\node (vR7) at (-3,32) {$R_7$};
\node (vL7) at (3,32)  [fill=magenta]  {$L_7$};
%
\node (vR4prim) at (3,38)  {$R'_4$};
\node (vL4prim) at (-3,38) [fill=blue]   {$L'_4$};
%
%
\node (vR5prim) at (3,44)   {$R'_5$};
\node (vL5prim) at (-3,44)  [fill=blue] {$L'_5$};
%
\node (vR6prim) at (3,50)  {$R'_6$};
\node (vL6prim) at (-3,50)  [fill=blue]  {$L'_6$};
%
\node (vR7prim) at (3,56)  [fill={rgb:magenta,4;blue,2}]  {$R'_7$};
\node (vL7prim) at (-3,56) {$L'_7$};
%
%
\node (va3) at (-8,23)  [fill=blue] {$a_3$};
\node (va1) at (8,23)   [fill=yellow]  {$a_1$};
%
%
\node (vS44T) at (-12,12) {$\tilde{S}_{4,4}$};
\node (vS44) at (12,12){$S_{4,4}$};
%
%
\node (vS45T) at (-12,13.3) {$\tilde{S}_{4,5}$};
\node (vS45) at (12,13.3) {$S_{4,5}$};
%
\node (vS46T) at (-12,14.7) {$\tilde{S}_{4,6}$};
\node (vS46) at (12,14.7) {$S_{4,6}$};
%
\node (vS47T) at (-12,16) {$\tilde{S}_{4,7}$};
\node (vS47) at (12,16)  [fill={rgb:magenta,4;green,1}]   {$S_{4,7}$};
%
%
\node (vS54T) at (-12,18) {$\tilde{S}_{5,4}$};
\node (vS54) at (12,18){$S_{5,4}$};
%
%
\node (vS55T) at (-12,19.3) {$\tilde{S}_{5,5}$};
\node (vS55) at (12,19.3) {$S_{5,5}$};
%
\node (vS56T) at (-12,20.7) {$\tilde{S}_{5,6}$};
\node (vS56) at (12,20.7) {$S_{5,6}$};
%
\node (vS57T) at (-12,22) {$\tilde{S}_{5,7}$};
\node (vS57) at (12,22)  [fill={rgb:magenta,4;yellow,1}]   {$S_{5,7}$};
%
%
\node (vS64T) at (-12,24) {$\tilde{S}_{6,4}$};
\node (vS64) at (12,24)  {$S_{6,4}$};
%
%
\node (vS65T) at (-12,25.3) {$\tilde{S}_{6,5}$};
\node (vS65) at (12,25.3) {$S_{6,5}$};
%
\node (vS66T) at (-12,26.7) {$\tilde{S}_{6,6}$};
\node (vS66) at (12,26.7) {$S_{6,6}$};
%
\node (vS67T) at (-12,28) {$\tilde{S}_{6,7}$};
\node (vS67) at (12,28)  [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_{6,7}$};
%
%
\node (vS74T) at (-12,30) {$\tilde{S}_{7,4}$};
\node (vS74) at (12,30) {$S_{7,4}$};
%
%
\node (vS75T) at (-12,31.3) {$\tilde{S}_{7,5}$};
\node (vS75) at (12,31.3) {$S_{7,5}$};
%
\node (vS76T) at (-12,32.7) {$\tilde{S}_{7,6}$};
\node (vS76) at (12,32.7) {$S_{7,6}$};
%
\node (vS77T) at (-12,34) {$\tilde{S}_{7,7}$};
\node (vS77) at (12,34)  [fill=magenta]  {$S_{7,7}$};
%
%
%
\node (vT4556) at (-12,55.5) {$T_{45,56}$};
\node (vT6747) at (12,55.5) {$T_{67,47}$};
%
\node (vT4656) at (-12,54) {$T_{46,56}$};
\node (vT5747) at (12,54) {$T_{57,47}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,53);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,53);
%
\node (vT5756) at (-12,52) {$T_{57,56}$};
\node (vT4647) at (12,52) {$T_{46,47}$};
%
\node (vT6756) at (-12,50.5) {$T_{67,56}$};
\node (vT4547) at (12,50.5) {$T_{45,47}$};
%
\node (vT4546) at (-12,48.5) {$T_{45,46}$};
\node (vT6757) at (12,48.5) {$T_{67,57}$};
%
\node (vT4646) at (-12,47) {$T_{46,46}$};
\node (vT5757) at (12,47) {$T_{57,57}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,46);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,46);
%
\node (vT5746) at (-12,45) {$T_{57,46}$};
\node (vT4657) at (12,45) {$T_{46,57}$};
%
\node (vT6746) at (-12,43.5) {$T_{67,46}$};
\node (vT4557) at (12,43.5) {$T_{45,57}$};
%
\node (vT4545) at (-12,41.5) {$T_{45,45}$};
\node (vT6767) at (12,41.5) {$T_{67,67}$};
%
\node (vT4645) at (-12,40) {$T_{46,45}$};
\node (vT5767) at (12,40) {$T_{57,67}$};
%
\coordinate[label=left: {\Large $\vdots$}] (l) at (-11.5,39);
\coordinate[label=right: {\Large $\vdots$}] (r) at (11.6,39);
%
\node (vT5745) at (-12,38) {$T_{57,45}$};
\node (vT4667) at (12,38) {$T_{46,67}$};
%
\node (vT6745) at (-12,36.5) {$T_{67,45}$};
\node (vT4567) at (12,36.5) {$T_{45,67}$};
%
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS44T)
(vR4) -- (vS45T)
(vR4) -- (vS46T)
(vR4) -- (vS47T)
(vL4) -- (vS44)
(vL4) -- (vS45)
(vL4) -- (vS46)
(vL4) -- (vS47);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR5) -- (vS54T)
(vR5) -- (vS55T)
(vR5) -- (vS56T)
(vR5) -- (vS57T)
(vL5) -- (vS54)
(vL5) -- (vS55)
(vL5) -- (vS56)
(vL5) -- (vS57);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR6) -- (vS64T)
(vR6) -- (vS65T)
(vR6) -- (vS66T)
(vR6) -- (vS67T)
(vL6) -- (vS64)
(vL6) -- (vS65)
(vL6) -- (vS66)
(vL6) -- (vS67);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR7) -- (vS74T)
(vR7) -- (vS75T)
(vR7) -- (vS76T)
(vR7) -- (vS77T)
(vL7) -- (vS74)
(vL7) -- (vS75)
(vL7) -- (vS76)
(vL7) -- (vS77);
%
\draw[thick, line width=2pt] 
(va3) -- (va2)
(va3) -- (vR4)
(va3) -- (vR5)
(va3) -- (vR6)
(va3) -- (vR7)
(va3) -- (vL4prim)
(va3) -- (vL5prim)
(va3) -- (vL6prim)
(va3) -- (vL7prim);
%
\draw[thick, line width=2pt] 
(va1) -- (va2)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7)
(va1) -- (vR4prim)
(va1) -- (vR5prim)
(va1) -- (vR6prim)
(va1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7)
(vR4prim) -- (vL4prim)
(vR5prim) -- (vL5prim)
(vR6prim) -- (vL6prim)
(vR7prim) -- (vL7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR0) -- (vR13)
(vR0) -- (va2)
(vR0) -- (vb1);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR4)
(vb1) -- (vR5)
(vb1) -- (vR6)
(vb1) -- (vR7)
(vb1) -- (vR4prim)
(vb1) -- (vR5prim)
(vb1) -- (vR6prim)
(vb1) -- (vR7prim);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR13) -- (vL4prim)
(vR13) -- (vL5prim)
(vR13) -- (vL6prim)
(vR13) -- (vL7prim)
(vR13) -- (vL4)
(vR13) -- (vL5)
(vR13) -- (vL6)
(vR13) -- (vL7);
%
%
%
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4556) -- (vL6prim) 
(vT4656) -- (vL6prim) 
(vT5756) -- (vL6prim) 
(vT6756) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6747) -- (vR6prim) 
(vT5747) -- (vR6prim) 
(vT4647) -- (vR6prim) 
(vT4547) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4556) -- (vL5prim) 
(vT4656) -- (vL5prim) 
(vT5756) -- (vL5prim) 
(vT6756) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6747) -- (vR5prim) 
(vT5747) -- (vR5prim) 
(vT4647) -- (vR5prim) 
(vT4547) -- (vR5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL6prim) 
(vT4646) -- (vL6prim) 
(vT5746) -- (vL6prim) 
(vT6746) -- (vL6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR6prim) 
(vT5757) -- (vR6prim) 
(vT4657) -- (vR6prim) 
(vT4557) -- (vR6prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT4546) -- (vL4prim) 
(vT4646) -- (vL4prim) 
(vT5746) -- (vL4prim) 
(vT6746) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={dotted,  opacity=0.2}] 
(vT6757) -- (vR4prim) 
(vT5757) -- (vR4prim) 
(vT4657) -- (vR4prim) 
(vT4557) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT4545) -- (vL4prim) 
(vT4645) -- (vL4prim) 
(vT5745) -- (vL4prim) 
(vT6745) -- (vL4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.3}] 
(vT6767) -- (vR4prim) 
(vT5767) -- (vR4prim) 
(vT4667) -- (vR4prim) 
(vT4567) -- (vR4prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT4545) -- (vL5prim) 
(vT4645) -- (vL5prim) 
(vT5745) -- (vL5prim) 
(vT6745) -- (vL5prim) ;
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT6767) -- (vR5prim) 
(vT5767) -- (vR5prim) 
(vT4667) -- (vR5prim) 
(vT4567) -- (vR5prim) ;
%

==> pic_rank_12_0.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0) {$a_3$};
%
\node (vL1) at (-2,4) {$L_1$};
\node (va2) at (2,4) {$a_2$};
%
\node (vb2) at (-6,5) {$b_2$};
\node (va1) at (6,5) {$a_1$};
%
\node (vL2min) at (-14,6) {$L_2^-$};
\node (vL2plu) at (14,6) {$L_2^+$};
%
\node (vb1) at (-2,7) {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11) {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19) {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23) {$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27) {$L_7$};
%
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);

\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vT45minT)
(vL2plu) -- (vT45plu)
(vL2plu) -- (vT67minT)
(vL2plu) -- (vT67plu)
(vL2min) -- (vT45min)
(vL2min) -- (vT45pluT)
(vL2min) -- (vT67min)
(vL2min) -- (vT67pluT);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0) [fill=blue] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue] {$L_1$};
\node (va2) at (2,4) [fill=blue]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=yellow] {$b_2$};
\node (va1) at (6,5)  [fill=yellow] {$a_1$};
%
\node (vL2min) at (-14,6) [fill=blue] {$L_2^-$};
\node (vL2plu) at (14,6) [fill=blue]  {$L_2^+$};
%
\node (vb1) at (-2,7)  [fill={rgb:magenta,4;yellow,1;green,1}] {$b_1$};
\node (vR1) at (2,7)  [fill={rgb:magenta,4;yellow,1;green,1}] {$R_1$};
%
\node (vb3) at (-2,11)  [fill={rgb:magenta,4;yellow,2}] {$b_3$};
\node (vR3) at (2,11)  [fill={rgb:magenta,4;yellow,2}] {$R_3$};
%
\node (vR4) at (-2,15)  [fill={rgb:magenta,4;green,1}]  {$R_4$};
\node (vL4) at (2,15)  [fill={rgb:magenta,4;green,1}]  {$L_4$};
%
\node (vR5) at (-2,19) [fill={rgb:magenta,4;blue,1}]  {$R_5$};
\node (vL5) at (2,19) [fill={rgb:magenta,4;blue,1}]  {$L_5$};
%
\node (vR6) at (-2,23) [fill={rgb:magenta,4;yellow,1}] {$R_6$};
\node (vL6) at (2,23) [fill={rgb:magenta,4;yellow,1}] {$L_6$};
%
\node (vR7) at (-2,27)  [fill=magenta] {$R_7$};
\node (vL7) at (2,27)  [fill=magenta] {$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_2a.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=yellow] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=green]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=green] {$a_1$};
%
\node (vL2min) at (-14,6) [fill={rgb:magenta,4;blue,1}] {$L_2^-$};
\node (vL2plu) at (14,6)  [fill={rgb:magenta,4;yellow,1}]  {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11) [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15)  [fill=blue]  {$R_4$};
\node (vL4) at (2,15) {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19)   [fill=green] {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23)   [fill=green] {$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27)   [fill=green] {$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3)[fill={rgb:magenta,4;blue,1}]  {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7)  [fill={rgb:magenta,4;yellow,1}] {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_2b.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=yellow] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=green]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=green] {$a_1$};
%
\node (vL2min) at (-14,6) [fill={rgb:magenta,4;blue,1}] {$L_2^-$};
\node (vL2plu) at (14,6)  [fill={rgb:magenta,4;yellow,1}]  {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11) [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) [fill=green] {$L_4$};
%
\node (vR5) at (-2,19) [fill=blue]  {$R_5$};
\node (vL5) at (2,19) {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23)  [fill=green]{$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27)  [fill=green]{$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3)  [fill={rgb:magenta,4;blue,1}] {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) [fill={rgb:magenta,4;yellow,1}] {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_2c.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=yellow] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=green]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=green] {$a_1$};
%
\node (vL2min) at (-14,6) [fill={rgb:magenta,4;blue,1}] {$L_2^-$};
\node (vL2plu) at (14,6)  [fill={rgb:magenta,4;yellow,1}]  {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11) [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) [fill=green]  {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19) [fill=green]  {$L_5$};
%
\node (vR6) at (-2,23) [fill=blue]  {$R_6$};
\node (vL6) at (2,23) {$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27) [fill=green]  {$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3)  [fill={rgb:magenta,4;blue,1}] {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) [fill={rgb:magenta,4;yellow,1}]  {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_2d.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=yellow] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=green]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=green] {$a_1$};
%
\node (vL2min) at (-14,6) [fill={rgb:magenta,4;blue,1}] {$L_2^-$};
\node (vL2plu) at (14,6)  [fill={rgb:magenta,4;yellow,1}]  {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11) [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) [fill=green] {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19) [fill=green]  {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23) [fill=green]  {$L_6$};
%
\node (vR7) at (-2,27)  [fill=blue]  {$R_7$};
\node (vL7) at (2,27) {$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7) {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3)  [fill={rgb:magenta,4;blue,1}]  {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7)  [fill={rgb:magenta,4;yellow,1}]  {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_3a.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=blue] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=blue]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=yellow] {$a_1$};
%
\node (vL2min) at (-14,6)[fill=blue]  {$L_2^-$};
\node (vL2plu) at (14,6) {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11)  [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) [fill={rgb:magenta,4;yellow,1;green,1}] {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19) [fill={rgb:magenta,4;yellow,1}] {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23)  [fill=magenta]  {$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27)  [fill={rgb:magenta,4;green,1}]{$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3) {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) [fill={rgb:magenta,4;yellow,1;green,1}] {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) {$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7)  [fill={rgb:magenta,4;yellow,1}]{$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7)  [fill=magenta]  {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7) [fill={rgb:magenta,4;green,1}] {$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_12_3b.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va3) at (0,0)  [fill=blue] {$a_3$};
%
\node (vL1) at (-2,4) [fill=blue]  {$L_1$};
\node (va2) at (2,4) [fill=blue]  {$a_2$};
%
\node (vb2) at (-6,5)  [fill=blue] {$b_2$};
\node (va1) at (6,5)  [fill=yellow] {$a_1$};
%
\node (vL2min) at (-14,6) {$L_2^-$};
\node (vL2plu) at (14,6) [fill=blue]  {$L_2^+$};
%
\node (vb1) at (-2,7) [fill=blue]  {$b_1$};
\node (vR1) at (2,7) {$R_1$};
%
\node (vb3) at (-2,11)  [fill=blue]  {$b_3$};
\node (vR3) at (2,11) {$R_3$};
%
\node (vR4) at (-2,15) {$R_4$};
\node (vL4) at (2,15) [fill={rgb:magenta,4;yellow,1;green,1}] {$L_4$};
%
\node (vR5) at (-2,19) {$R_5$};
\node (vL5) at (2,19) [fill={rgb:magenta,4;yellow,1}] {$L_5$};
%
\node (vR6) at (-2,23) {$R_6$};
\node (vL6) at (2,23)  [fill=magenta]  {$L_6$};
%
\node (vR7) at (-2,27) {$R_7$};
\node (vL7) at (2,27)  [fill={rgb:magenta,4;green,1}]{$L_7$};
%
%
\node (vS4minT) at (8,12.3) {$\tilde{S}_4^-$};
\node (vS4min) at (-8,12.3)[fill={rgb:magenta,4;yellow,1;green,1}]  {$S_4^-$};
%
\node (vS4pluT) at (-8,13.7) {$\tilde{S}_4^+$};
\node (vS4plu) at (8,13.7) {$S_4^+$};
%
\node (vS5minT) at (8,15.3) {$\tilde{S}_5^-$};
\node (vS5min) at (-8,15.3) [fill={rgb:magenta,4;yellow,1}]{$S_5^-$};
%
\node (vS5pluT) at (-8,16.7) {$\tilde{S}_5^+$};
\node (vS5plu) at (8,16.7) {$S_5^+$};
%
\node (vS6minT) at (8,18.3) {$\tilde{S}_6^-$};
\node (vS6min) at (-8,18.3) [fill=magenta]  {$S_6^-$};
%
\node (vS6pluT) at (-8,19.7) {$\tilde{S}_6^+$};
\node (vS6plu) at (8,19.7)  {$S_6^+$};
%
\node (vS7minT) at (8,21.3) {$\tilde{S}_7^-$};
\node (vS7min) at (-8,21.3) [fill={rgb:magenta,4;green,1}]  {$S_7^-$};
%
\node (vS7pluT) at (-8,22.7) {$\tilde{S}_7^+$};
\node (vS7plu) at (8,22.7){$S_7^+$};
%
%
%
\node (vT45minT) at (8,8.3) {$\tilde{T}_{45}^-$};
\node (vT45min) at (-8,8.3) {$T_{45}^-$};
%
\node (vT45pluT) at (-8,9.7) {$\tilde{T}_{45}^+$};
\node (vT45plu) at (8,9.7) {$T_{45}^+$};
%
\coordinate[label=right: {\Large $\vdots$}] (r) at (7.6,7);
\coordinate[label=left:  {\Large $\vdots$}] (l) at (-7.6,7);
%
\node (vT67minT) at (8,4.3) {$\tilde{T}_{67}^-$};
\node (vT67min) at (-8,4.3) {$T_{67}^-$};
%
\node (vT67pluT) at (-8,5.7) {$\tilde{T}_{67}^+$};
\node (vT67plu) at (8,5.7) {$T_{67}^+$};
%
%
\draw[thick, line width=2pt] 
(va3) -- (vL1)
(va3) -- (va2)
(vL1) -- (vb2)
(va2) -- (va1)
(va3) -- (vL2min)
(va3) -- (vL2plu);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6)
(vb2) -- (vR7);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6)
(va1) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2min) -- (vS4min)
(vL2min) -- (vS4pluT)
(vL2min) -- (vS5min)
(vL2min) -- (vS5pluT)
(vL2min) -- (vS6min)
(vL2min) -- (vS6pluT)
(vL2min) -- (vS7min)
(vL2min) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2plu) -- (vS4minT)
(vL2plu) -- (vS4plu)
(vL2plu) -- (vS5minT)
(vL2plu) -- (vS5plu)
(vL2plu) -- (vS6minT)
(vL2plu) -- (vS6plu)
(vL2plu) -- (vS7minT)
(vL2plu) -- (vS7plu);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vR1)
(vb3) -- (vR3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6)
(vR7) -- (vL7);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4min)
(vR4) -- (vS4pluT)
(vL5) -- (vS5min)
(vR5) -- (vS5pluT)
(vL6) -- (vS6min)
(vR6) -- (vS6pluT)
(vL7) -- (vS7min)
(vR7) -- (vS7pluT);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL4) -- (vS4plu)
(vR4) -- (vS4minT)
(vL5) -- (vS5plu)
(vR5) -- (vS5minT)
(vL6) -- (vS6plu)
(vR6) -- (vS6minT)
(vL7) -- (vS7plu)
(vR7) -- (vS7minT);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45plu) -- (vR3) 
(vT45plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vT45pluT) -- (vR1) 
(vT45pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45min) -- (vR3) 
(vT45min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={opacity=0.2}] 
(vT45minT) -- (vR1) 
(vT45minT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67plu) -- (vR3) 
(vT67plu) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.4}] 
(vT67pluT) -- (vR1) 
(vT67pluT) -- (vb3);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67min) -- (vR3) 
(vT67min) -- (vb1);

\draw[very thick, line width=5pt, draw=gray, style={dotted, opacity=0.2}] 
(vT67minT) -- (vR1) 
(vT67minT) -- (vb3);

==> pic_rank_13_0.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0) {$a_4$};
\node (va5) at (11,0) {$a_5$};
\node (va3) at (-11,0) {$a_3$};
\node (va2) at (3,4) {$a_2$};
\node (vL1) at (-3,4) {$L_1$};
\node (vb2) at (-5,8) {$b_2$};
\node (va1) at (5,8) {$a_1$};
%
\node (vb1) at (-2,13) {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) {$R_4$};
\node (vL4) at (2,23) {$L_4$};
%
\node (vR5) at (-2,28) {$R_5$};
\node (vL5) at (2,28) {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33) {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) {$\tilde{L}_2$};
\node (vL2) at (-12,28) {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)  [fill=blue]  {$a_4$};
\node (va5) at (11,0)  [fill=blue]  {$a_5$};
\node (va3) at (-11,0)  [fill=blue]   {$a_3$};
\node (va2) at (3,4)  [fill=blue]  {$a_2$};
\node (vL1) at (-3,4) [fill=blue]   {$L_1$};
\node (vb2) at (-5,8)  [fill=yellow]  {$b_2$};
\node (va1) at (5,8)  [fill=yellow]  {$a_1$};
%
\node (vb1) at (-2,13)   [fill={rgb:magenta,4;blue,2}]  {$b_1$};
\node (vR1) at (2,13)   [fill={rgb:magenta,4;blue,2}] {$R_1$};
%
\node (vb3) at (-2,18)   [fill={rgb:magenta,4;green,1}] {$b_3$};
\node (vR3) at (2,18)   [fill={rgb:magenta,4;green,1}]  {$R_3$};
%
\node (vR4) at (-2,23)   [fill={rgb:magenta,4;yellow,1}] {$R_4$};
\node (vL4) at (2,23)   [fill={rgb:magenta,4;yellow,1}] {$L_4$};
%
\node (vR5) at (-2,28) [fill={rgb:magenta,4;yellow,1;green,1}]  {$R_5$};
\node (vL5) at (2,28) [fill={rgb:magenta,4;yellow,1;green,1}]  {$L_5$};
%
\node (vR6) at (-2,33)   [fill=magenta] {$R_6$};
\node (vL6) at (2,33)  [fill=magenta] {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) [fill=blue]   {$\tilde{L}_2$};
\node (vL2) at (-12,28) [fill=blue]   {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_2a.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)  [fill=green] {$a_4$};
\node (va5) at (11,0)  [fill=yellow] {$a_5$};
\node (va3) at (-11,0)  [fill=green] {$a_3$};
\node (va2) at (3,4)  [fill=green] {$a_2$};
\node (vL1) at (-3,4)  [fill=blue]  {$L_1$};
\node (vb2) at (-5,8)  [fill=blue]  {$b_2$};
\node (va1) at (5,8)  [fill=green]  {$a_1$};
%
\node (vb1) at (-2,13)  [fill=blue]  {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill=blue]  {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23)  [fill=blue]  {$R_4$};
\node (vL4) at (2,23) {$L_4$};
%
\node (vR5) at (-2,28) {$R_5$};
\node (vL5) at (2,28)  [fill=green]  {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33)  [fill=green]  {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23)   [fill={rgb:magenta,4;yellow,1}]   {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28)   [fill={rgb:magenta,4;yellow,1}]  {$\tilde{L}_2$};
\node (vL2) at (-12,28)  [fill=green]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_2b.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)  [fill=green] {$a_4$};
\node (va5) at (11,0)  [fill=yellow] {$a_5$};
\node (va3) at (-11,0)  [fill=green] {$a_3$};
\node (va2) at (3,4)  [fill=green] {$a_2$};
\node (vL1) at (-3,4)  [fill=blue]  {$L_1$};
\node (vb2) at (-5,8)  [fill=blue]  {$b_2$};
\node (va1) at (5,8)  [fill=green]  {$a_1$};
%
\node (vb1) at (-2,13)  [fill=blue]  {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill=blue]  {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23)  {$R_4$};
\node (vL4) at (2,23)  [fill=green] {$L_4$};
%
\node (vR5) at (-2,28) [fill=blue]  {$R_5$};
\node (vL5) at (2,28)  {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33)  [fill=green]  {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23)  {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28)   [fill={rgb:magenta,4;yellow,1}]  {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28)   [fill={rgb:magenta,4;yellow,1}]  {$\tilde{L}_2$};
\node (vL2) at (-12,28)  [fill=green]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_2c.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)  [fill=green] {$a_4$};
\node (va5) at (11,0)  [fill=yellow] {$a_5$};
\node (va3) at (-11,0)  [fill=green] {$a_3$};
\node (va2) at (3,4)  [fill=green] {$a_2$};
\node (vL1) at (-3,4)  [fill=blue]  {$L_1$};
\node (vb2) at (-5,8)  [fill=blue]  {$b_2$};
\node (va1) at (5,8)  [fill=green]  {$a_1$};
%
\node (vb1) at (-2,13)  [fill=blue]  {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill=blue]  {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23)  {$R_4$};
\node (vL4) at (2,23)  [fill=green] {$L_4$};
%
\node (vR5) at (-2,28){$R_5$};
\node (vL5) at (2,28)   [fill=green]  {$L_5$};
%
\node (vR6) at (-2,33) [fill=blue]   {$R_6$};
\node (vL6) at (2,33) {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23)  {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28)   {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33)  [fill={rgb:magenta,4;yellow,1}] {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28)   [fill={rgb:magenta,4;yellow,1}]  {$\tilde{L}_2$};
\node (vL2) at (-12,28)  [fill=green]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_2d.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)   [fill=green] {$a_4$};
\node (va5) at (11,0)  [fill=green]  {$a_5$};
\node (va3) at (-11,0)   [fill=yellow] {$a_3$};
\node (va2) at (3,4)   [fill=blue]  {$a_2$};
\node (vL1) at (-3,4)   [fill=green]  {$L_1$};
\node (vb2) at (-5,8)   [fill=green]  {$b_2$};
\node (va1) at (5,8)   [fill=blue]  {$a_1$};
%
\node (vb1) at (-2,13)   [fill=green] {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18)   [fill=green] {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) {$R_4$};
\node (vL4) at (2,23)   [fill=blue] {$L_4$};
%
\node (vR5) at (-2,28) {$R_5$};
\node (vL5) at (2,28)   [fill=blue] {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33)  [fill=blue]  {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) [fill={rgb:magenta,4;yellow,1}]  {$S_2$};
%
\node (vL2T) at (12,28)   [fill=green] {$\tilde{L}_2$};
\node (vL2) at (-12,28)  [fill={rgb:magenta,4;yellow,1}]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_3.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0) [fill=blue]   {$a_4$};
\node (va5) at (11,0) [fill=blue]   {$a_5$};
\node (va3) at (-11,0) [fill=blue]   {$a_3$};
\node (va2) at (3,4) [fill=blue]   {$a_2$};
\node (vL1) at (-3,4) [fill=blue]   {$L_1$};
\node (vb2) at (-5,8)  [fill=blue]  {$b_2$};
\node (va1) at (5,8)  [fill=yellow]  {$a_1$};
%
\node (vb1) at (-2,13) [fill=blue]   {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill=blue]   {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) {$R_4$};
\node (vL4) at (2,23)  [fill={rgb:magenta,4;yellow,1}]  {$L_4$};
%
\node (vR5) at (-2,28) {$R_5$};
\node (vL5) at (2,28)[fill={rgb:magenta,4;green,1}]  {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33)   [fill={rgb:magenta,4;yellow,1;green,1}] {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23)  {$\tilde{S}_4$};
\node (vS4) at (7,23)  [fill={rgb:magenta,4;yellow,1}]  {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28)[fill={rgb:magenta,4;green,1}] {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33)   [fill={rgb:magenta,4;yellow,1;green,1}] {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) {$\tilde{L}_2$};
\node (vL2) at (-12,28) [fill=blue]   {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_4a.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)[fill=blue]   {$a_4$};
\node (va5) at (11,0) [fill=blue]  {$a_5$};
\node (va3) at (-11,0)[fill=blue]   {$a_3$};
\node (va2) at (3,4) [fill=blue]  {$a_2$};
\node (vL1) at (-3,4)[fill=blue]   {$L_1$};
\node (vb2) at (-5,8) [fill=yellow]  {$b_2$};
\node (va1) at (5,8) [fill=blue]  {$a_1$};
%
\node (vb1) at (-2,13)  [fill={rgb:magenta,4;yellow,1}] {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill={rgb:magenta,4;green,1}] {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) {$R_4$};
\node (vL4) at (2,23)[fill=blue]   {$L_4$};
%
\node (vR5) at (-2,28)   [fill={rgb:magenta,4;yellow,1;green,1}]{$R_5$};
\node (vL5) at (2,28) {$L_5$};
%
\node (vR6) at (-2,33)   [fill={rgb:magenta,4;blue,2}] {$R_6$};
\node (vL6) at (2,33) {$L_6$};
%
%
\node (vT14) at (-7,11.5)  [fill={rgb:magenta,4;yellow,1}] {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5)[fill={rgb:magenta,4;green,1}]  {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) [fill={rgb:magenta,4;blue,2}] {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33)  [fill={rgb:magenta,4;yellow,1;green,1}] {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) {$\tilde{L}_2$};
\node (vL2) at (-12,28) [fill=blue]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_4b.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0)[fill=blue]   {$a_4$};
\node (va5) at (11,0) [fill=blue]  {$a_5$};
\node (va3) at (-11,0)[fill=blue]   {$a_3$};
\node (va2) at (3,4) [fill=blue]  {$a_2$};
\node (vL1) at (-3,4)[fill=blue]   {$L_1$};
\node (vb2) at (-5,8) [fill=yellow]  {$b_2$};
\node (va1) at (5,8) [fill=blue]  {$a_1$};
%
\node (vb1) at (-2,13)  [fill={rgb:magenta,4;yellow,1}] {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18) [fill={rgb:magenta,4;green,1}] {$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) [fill={rgb:magenta,4;yellow,1;green,1}] {$R_4$};
\node (vL4) at (2,23)  {$L_4$};
%
\node (vR5) at (-2,28)  {$R_5$};
\node (vL5) at (2,28)[fill=blue]  {$L_5$};
%
\node (vR6) at (-2,33)   [fill={rgb:magenta,4;blue,2}] {$R_6$};
\node (vL6) at (2,33) {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) [fill={rgb:magenta,4;yellow,1}]  {$T_{1,5}$};
\node (vT16) at (-7,14.5) {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5)  {$T_{3,4}$};
\node (vT35) at (-7,18) [fill={rgb:magenta,4;green,1}]{$T_{3,5}$};
\node (vT36) at (-7,19.5) {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) [fill={rgb:magenta,4;blue,2}]  {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28){$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33)  [fill={rgb:magenta,4;yellow,1;green,1}]{$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) {$\tilde{L}_2$};
\node (vL2) at (-12,28) [fill=blue]  {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);

==> pic_rank_13_4c.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (va4) at (0,0) [fill=blue]   {$a_4$};
\node (va5) at (11,0)  [fill=blue]  {$a_5$};
\node (va3) at (-11,0) [fill=blue]   {$a_3$};
\node (va2) at (3,4)  [fill=blue]  {$a_2$};
\node (vL1) at (-3,4) [fill=blue]   {$L_1$};
\node (vb2) at (-5,8) [fill=yellow]   {$b_2$};
\node (va1) at (5,8) [fill=blue]   {$a_1$};
%
\node (vb1) at (-2,13) [fill={rgb:magenta,4;yellow,1}]  {$b_1$};
\node (vR1) at (2,13) {$R_1$};
%
\node (vb3) at (-2,18)  [fill={rgb:magenta,4;green,1}]{$b_3$};
\node (vR3) at (2,18) {$R_3$};
%
\node (vR4) at (-2,23) [fill={rgb:magenta,4;yellow,1;green,1}]  {$R_4$};
\node (vL4) at (2,23) {$L_4$};
%
\node (vR5) at (-2,28) [fill={rgb:magenta,4;blue,2}]  {$R_5$};
\node (vL5) at (2,28) {$L_5$};
%
\node (vR6) at (-2,33) {$R_6$};
\node (vL6) at (2,33) [fill=blue]  {$L_6$};
%
%
\node (vT14) at (-7,11.5) {$T_{1,4}$};
\node (vT15) at (-7,13) {$T_{1,5}$};
\node (vT16) at (-7,14.5)  [fill={rgb:magenta,4;yellow,1}] {$T_{1,6}$};
%
%
\node (vT14T) at (7,11.5) {$\tilde{T}_{1,4}$};
\node (vT15T) at (7,13) {$\tilde{T}_{1,5}$};
\node (vT16T) at (7,14.5) {$\tilde{T}_{1,6}$};
%
%
\node (vT34) at (-7,16.5) {$T_{3,4}$};
\node (vT35) at (-7,18) {$T_{3,5}$};
\node (vT36) at (-7,19.5) [fill={rgb:magenta,4;green,1}] {$T_{3,6}$};
%
%
\node (vT34T) at (7,16.5) {$\tilde{T}_{1,4}$};
\node (vT35T) at (7,18) {$\tilde{T}_{1,5}$};
\node (vT36T) at (7,19.5) {$\tilde{T}_{1,6}$};
%
%
\node (vS4T) at (-7,23) {$\tilde{S}_4$};
\node (vS4) at (7,23) [fill={rgb:magenta,4;blue,2}]  {$S_4$};
%
\node (vS5T) at (-7,28) {$\tilde{S}_5$};
\node (vS5) at (7,28) [fill={rgb:magenta,4;yellow,1;green,1}]  {$S_5$};
%
\node (vS6T) at (-7,33) {$\tilde{S}_6$};
\node (vS6) at (7,33) {$S_6$};
%
\node (vS2T) at (7,38) {$\tilde{S}_2$};
\node (vS2) at (-7,38) {$S_2$};
%
\node (vL2T) at (12,28) {$\tilde{L}_2$};
\node (vL2) at (-12,28) [fill=blue]   {$L_2$};
%
%
\draw[thick, line width=2pt] 
(va4) -- (va3)
(va4) -- (va5)
(va3) -- (va2)
(va5) -- (vL1)
(vb2) -- (vL1)
(va1) -- (va2)
(va3) -- (vL2)
(va5) -- (vL2T);
%
\draw[thick, line width=2pt] 
(vb2) -- (vb1)
(vb2) -- (vb3)
(vb2) -- (vR4)
(vb2) -- (vR5)
(vb2) -- (vR6);
%
\draw[thick, line width=2pt] 
(va1) -- (vR1)
(va1) -- (vR3)
(va1) -- (vL4)
(va1) -- (vL5)
(va1) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2) -- (vS4T)
(vL2) -- (vS5T)
(vL2) -- (vS6T)
(vL2) -- (vS2);
%
\draw[very thick, line width=5pt, draw=gray] 
(vL2T) -- (vS4)
(vL2T) -- (vS5)
(vL2T) -- (vS6)
(vL2T) -- (vS2T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb1) -- (vT14)
(vb1) -- (vT15)
(vb1) -- (vT16);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vT14T)
(vR1) -- (vT15T)
(vR1) -- (vT16T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vb3) -- (vT34)
(vb3) -- (vT35)
(vb3) -- (vT36);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR3) -- (vT34T)
(vR3) -- (vT35T)
(vR3) -- (vT36T);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR1) -- (vb1)
(vR3) -- (vb3)
(vR4) -- (vL4)
(vR5) -- (vL5)
(vR6) -- (vL6);
%
\draw[very thick, line width=5pt, draw=gray] 
(vR4) -- (vS4T)
(vR5) -- (vS5T)
(vR6) -- (vS6T)
(vL4) -- (vS4)
(vL5) -- (vS5)
(vL6) -- (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL5) -- (vS4T)
(vR5) -- (vS6)
(vL5) -- (vS6T)
(vR5) -- (vS4);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vL4) -- (vS5T)
(vL4) to[out=135,in=-60]  (vS6T)
(vR4) -- (vS5)
(vR4) to[out=45,in=-120] (vS6);
%
\draw[very thick, line width=5pt, draw=gray, style={opacity=0.4}] 
(vR6) -- (vS5)
(vR6) -- (vS4)
(vL6) -- (vS5T)
(vL6) -- (vS4T);
